Capacity and SKR tradeoff in coexisting classical and CV-QKD metropolitan-reach optical links

We demonstrate power-regime-dependent guardband optimization for quantum-classical coexistence in metropolitan DWDM. Quantum channel at band-edge with 100-150 GHz guardbands achieves 108% SKR improvement at -1.5 dBm/ch, incurring 3.4% capacity loss versus 6.8% for band-center.

==> tikz/Figure.tex <==
\begin{tikzpicture}
    % Figure (a)
    \begin{axis}[
        width=7.5cm,
        height=5cm,
        xshift=-1.5cm,
        xlabel={DWDM Channel Number},
        xlabel near ticks,
        xlabel shift=-3.0pt,
        ylabel={SKR at 10 km (Mbit/s)},      
        ylabel near ticks,
        ylabel shift=-3.0pt,
        grid=major,
        grid style={dashed, gray!30},
        label style={scale=0.85},
        tick label style={scale=0.85},
        xmin=1,
        xmax=88,
        ymin=0,
        ymax=170,
        enlargelimits=false]

    \addplot[C0, solid, very thick, mark=none] 
        table[x expr=\thisrow{Channel}+1, y expr={(\thisrow{SKR_bits_symbol}*5e8)/1e6}, col sep=comma] 
        {Data_Files_2/15dBm_FWM_Only_10km.csv};
    
    \addplot[C3, dashed, very thick, mark=none] 
        table[x expr=\thisrow{Channel}+1, y expr={(\thisrow{SKR_bits_symbol}*5e8)/1e6}, col sep=comma] 
        {Data_Files_2/15dBm_SpRS_Only_10km.csv};
    
    \addplot[black, solid, very thick, mark=none] 
        table[x expr=\thisrow{Channel}+1, y expr={(\thisrow{SKR_bits_symbol}*5e8)/1e6}, col sep=comma] 
        {Data_Files_2/15dBm_Combined_10km.csv};
    
    % Band-edge shading 
    \fill[C2l, opacity=0.2] (axis cs:1,0) rectangle (axis cs:6,\pgfkeysvalueof{/pgfplots/ymax});
    \fill[C2l, opacity=0.2] (axis cs:83,0) rectangle (axis cs:88,\pgfkeysvalueof{/pgfplots/ymax});

    % Direct line labels
    \node[C0, font=\scriptsize] at (axis cs: 44.5, 141) {FWM-Only};
    \node[C3, font=\scriptsize] at (axis cs: 44.5, 100) {SpRS-Only};
    \node[black, font=\scriptsize] at (axis cs: 44.5, 65) {FWM+SpRS};

    \node[C2, rotate = 90, font=\scriptsize] at (axis cs: 3.5, 30){Band-Edge};
    \node[C2, rotate = 90, font=\scriptsize] at (axis cs: 85.5, 30){Band-Edge};

    \node[font=\footnotesize, anchor=north west] at (rel axis cs: 0, 1) {(a)};
    \end{axis}

    % Figure (b) 
    \begin{axis}[
        xshift=7cm,
        width=7.5cm,
        height=5cm,
        xlabel={Guardband Size (Channels)},
        xlabel near ticks,
        xlabel shift=-3.0pt,
        ylabel={SKR at 10 km (Mbit/s)},
        ylabel near ticks,
        ylabel shift=-3.0pt,
        grid=major,
        grid style={dashed, gray!30},
        label style={scale=0.85},
        tick label style={scale=0.85},
        xmin=0,
        xmax=10,
        ymode=log,
        ymin=1e0,
        ymax=2e2,
        enlargelimits=false,
        legend style={
            draw=black,
            fill=white,
            at={(0.80, 0.01)},
            anchor=south,
            legend columns=1,
            font=\scriptsize,
            column sep=2pt,
            row sep=0.01pt,
            inner xsep=0.01pt,
            inner ysep=0.2pt,
            cells={anchor=west},
        },
        legend image post style={sharp plot, mark repeat=2},
        set layers, mark layer=axis tick labels
    ]
    grid=major,

    % % \node[C0, scale=0.5] at (axis cs: 320, 145) {5km, 1,5 dBm/channel};
    % \node[C0, scale=0.5] at (axis cs: 320, 36) {10km, 1,5 dBm/channel};
    % % \node[C3, scale=0.5] at (axis cs: 320, 190) {5km, -4,5 dBm/channel};
    % \node[C3, scale=0.5] at (axis cs: 320, 85) {10km, -4,5 dBm/channel};

    % 20 dBm 
%     \addplot[C0, solid, very thick, mark=*, mark size=1.3pt] 
%     table[col sep=comma, x expr=\thisrow{QSpace}*50, y expr={(\thisrow{SKR_5km}*5e8/1e6)}] 
%     {Data_Files_2/Ppower_20dBm_Qch_87.csv};
% % \addlegendentry{5 km, 20 dBm}
    \addplot[C0, solid, very thick, mark=*, mark size=1.5pt] 
    table[col sep=comma, x=QSpace, y expr={(\thisrow{SKR_10km}*5e8/1e6)}]
    {Data_Files_2/Ppower_20dBm_Qch_87.csv};
    \addlegendentry{0.5 dBm/ch}
    \draw[dotted, thick] (axis cs: 0, 2.7e1) -- (axis cs: 2.0,2.7e1);

    \addplot[C2, solid, very thick, mark=*, mark size=1.5pt] 
    table[col sep=comma, x=QSpace, y expr={(\thisrow{SKR_10km}*5e8/1e6)}]
    {Data_Files_2/Power_18dBm_Qch_87.csv};
    \addlegendentry{-1.5 dBm/ch}

    % \addplot[yellow!70!orange, solid, thick, mark=*, mark size=1pt] 
    %     table[x expr=\thisrow{QSpace}*50, y=SKR_15km, col sep=comma] 
    %     {Data_Files_2/Power_20dBm_Qch_87.csv};
    % \addlegendentry{15 km, 20 dBm}
    
%     % 15 dBm 
%     \addplot[C3, solid, very thick, mark=*, mark size=1.3pt] 
%     table[col sep=comma, x expr=\thisrow{QSpace}*50, y expr={(\thisrow{SKR_5km}*5e8/1e6)}]
%     {Data_Files_2/Ppower_15dBm_Qch_87.csv};
% % \addlegendentry{5 km, 15 dBm}
    
    \addplot[C3, solid, very thick, mark=*, mark size=1.5pt] 
    table[col sep=comma, x=QSpace, y expr={(\thisrow{SKR_10km}*5e8/1e6)}]
    {Data_Files_2/Ppower_15dBm_Qch_87.csv};
    \addlegendentry{-4.5 dBm/ch}

   \draw[{Latex[length = 1mm]}-{Latex[length = 1mm]}, black!80, thick] (axis cs: 2.0, 2.7e1) -- (axis cs: 2.0, 6e1);
   \node[black!80, font=\scriptsize, below right] at (axis cs: 1.9, 5.2e1) {108\% gain};
   
    % \addplot[cyan!80, dashed, thick, mark=*, mark size=1pt] 
    %     table[x expr=\thisrow{QSpace}*50, y=SKR_15km, col sep=comma] 
    %     {Data_Files_2/Power_15dBm_Qch_87.csv};
    % \addlegendentry{15 km, 15 dBm}
    
    
    \node[font=\footnotesize, anchor=north west] at (rel axis cs: 0, 1) {(b)};
    \end{axis}
    

    % Figure (c)
    \begin{axis}[
        yshift=-4.5cm,
        xshift=-1.5cm,
        width=7.5cm,
        height=5cm,
        xlabel={Guardband Size (Channels)},
        xlabel near ticks,
        xlabel shift=-3.0pt,
        ylabel={\shortstack{SKR at 10 km (Mbit/s)}},
        ylabel style={color=C0},
        ylabel near ticks,      
        ylabel shift=-3.0pt,
        axis y line*=left,
        grid=major,
        grid style={dashed, gray!30},
        label style={scale=0.85},
        tick label style={scale=0.85},
        xmin=0,
        xmax=10,
        % ymin=92,
        % ymax=102.5,
        enlargelimits=false,
        legend style={
            draw=black,
            fill=white,
            at={(0.79, 0.01)},
            anchor=south,
            legend columns=1,
            font=\scriptsize,
            column sep=2pt,
            row sep=0.01pt,
            inner xsep=0.01pt,
            inner ysep=0.2pt,
            cells={anchor=west},
        },
        legend image post style={sharp plot}
    ]
    

\addplot[color=C0, solid, very thick, mark=*, mark size=1.5pt] 
    table[col sep=comma, x=QSpace, y expr={(\thisrow{SKR_bits_symbol}*5e8)/1e6}] 
    {Data_Files_2/2nd10km_tradeoff_18dBm87thCo.csv};
    \addlegendentry{Co-prop.}

% Band Edge - Counter-propagation
\addplot[color=C0, solid, very thick, mark=triangle*, mark size=1.8pt] 
    table[col sep=comma, x=QSpace, y expr={(\thisrow{SKR_bits_symbol}*5e8)/1e6}] 
    {Data_Files_2/2nd10km_tradeoff_18dBm87thCounter.csv};
      \addlegendentry{Counter-prop.}


\node[font=\footnotesize, anchor=north west] at (rel axis cs: 0, 1) {(c)};
\end{axis}

    \begin{axis}[
        yshift=-4.5cm,
        xshift=-1.5cm,
        width=7.5cm,
        height=5cm,
        axis y line*=right,
        axis x line=none,
        ylabel={\shortstack{Classical Capacity Loss (\%)}},
        xmin=0, xmax=10,
        ymin=0, ymax=25,
        ylabel near ticks,      
        ylabel shift=-3.0pt,
        y label style={scale=0.85},
        y tick label style={scale=0.85},
    ]


\draw[black!80, thick]
    (axis cs: 3.2, 5.5) ellipse[y radius=10pt, x radius=4pt];
\draw[-
{Latex}, black!80, thick] (axis cs: 3.2, 3.0) -- (axis cs: 4.2, 3.0);

\draw[black!80, thick]
    (axis cs: 2.6, 20) ellipse[y radius=8pt, x radius=3pt];
\draw[-{Latex}, black!80, thick] (axis cs: 2.6, 22) -- (axis cs: 1.6, 22);
    
\addplot[color=C0, dashdotted, very thick, forget plot] 
    table[col sep=comma, x=QSpace, y=CapacityLoss] 
    {Data_Files/10km_tradeoff_15dBm87thCo.csv};

\addplot[color=C3, dashdotted, very thick, forget plot] 
    table[col sep=comma, x=QSpace, y=CapacityLoss] 
    {Data_Files/10km_tradeoff_15dBm44thCo.csv};

\node[C3, font=\scriptsize, anchor=west, rotate=28] at (axis cs: 5.0, 10.0) {Band-Center};
\node[C0, font=\scriptsize, anchor=west, rotate=17] at (axis cs: 5.3, 7.0) {Band-Edge};

    \end{axis}

% Figure (d)
\begin{axis}[
    yshift=-4.5cm,
    xshift=7cm,
    width=7.5cm,
    height=5cm,
    xlabel={Distance (km)},
    xlabel near ticks,
    ylabel={SKR (Mbit/s)},
    ylabel near ticks,
    ymode=log,                      
    xmin=1, xmax=30,
    ymin=5E-2, ymax=9e4,
    grid=major,
    grid style={dashed, gray!30},
    label style={scale=0.85},
    tick label style={scale=0.85},
    legend style={
    draw=black,
    fill=white,
    at={(0.98, 0.98)},
    anchor=north east,
    font=\scriptsize,
    row sep=0pt,
    inner xsep=1pt,
    inner ysep=1pt,
    cells={anchor=west},
},
legend image post style={sharp plot, xscale=0.5}
]

\addlegendimage{C0, solid, very thick}
\addlegendentry{0 ch, Co-prop.}

\addlegendimage{C0, dashed, very thick}
\addlegendentry{0 ch, Counter-prop.}

\addlegendimage{C3, solid, very thick}
\addlegendentry{3 ch, Co-prop.}

\addlegendimage{C3, dashed, very thick}
\addlegendentry{3 ch, Counter-prop.}

\draw[black!80, thick] (axis cs: 24,5e0) arc(0:180:12pt and 3pt); 
\draw[black!80, thick] (axis cs: 11.0, 1e1) arc(0:180:27pt and 3pt);

\addplot[C0, solid, very thick] table[x=z, y expr={(\thisrow{SKR-Fw}*5e8)/1e6+1e-5}, col sep=comma] {Data_Files/TotalInterference/QSpace-0/Power_15dBm_Qch_87.csv};
\addplot[C0, solid, very thick] table[x=z, y expr={(\thisrow{SKR-Fw}*5e8)/1e6+1e-5}, col sep=comma] {Data_Files/TotalInterference/QSpace-0/Power_20dBm_Qch_87.csv};

\addplot[C0, dashed, very thick] table[x=z, y expr={(\thisrow{SKR-Bw}*5e8)/1e6+1e-5}, col sep=comma] {Data_Files/TotalInterference/QSpace-0/Power_15dBm_Qch_87.csv};
\addplot[C0, dashed, very thick] table[x=z, y expr={(\thisrow{SKR-Bw}*5e8)/1e6+1e-5}, col sep=comma] {Data_Files/TotalInterference/QSpace-0/Power_20dBm_Qch_87.csv};

\addplot[C3, solid, very thick] table[x=z, y expr={(\thisrow{SKR-Fw}*5e8)/1e6+1e-5}, col sep=comma] {Data_Files/TotalInterference/QSpace-3/Power_15dBm_Qch_87.csv};
\addplot[C3, solid, very thick] table[x=z, y expr={(\thisrow{SKR-Fw}*5e8)/1e6+1e-5}, col sep=comma] {Data_Files/TotalInterference/QSpace-3/Power_20dBm_Qch_87.csv};
    
\addplot[C3, dashed, very thick] table[x=z, y expr={(\thisrow{SKR-Bw}*5e8)/1e6+1e-5}, col sep=comma] {Data_Files/TotalInterference/QSpace-3/Power_15dBm_Qch_87.csv};
\addplot[C3, dashed, very thick] table[x=z, y expr={(\thisrow{SKR-Bw}*5e8)/1e6+1e-5}, col sep=comma] {Data_Files/TotalInterference/QSpace-3/Power_20dBm_Qch_87.csv};


\draw[black!80, thick] (axis cs: 24,5e0) arc(360:180:12pt and 3pt);

\node[black!80, font=\scriptsize, below left] at (axis cs: 19.7, 1.0e1) {-4.5};
\node[black!80, font=\scriptsize, below left] at (axis cs: 20.9, 4e0) {dBm/ch};

\draw[black!80, thick] (axis cs: 11.0, 1e1) arc(360:180:27pt and 3pt);
\node[black!80, font=\scriptsize, below right] at (axis cs: 5.3, 7.e0) {0.5};
\node[black!80, font=\scriptsize, below right] at (axis cs: 4.3, 3.0e0) {dBm/ch};

\node[font=\footnotesize, anchor=north west] at (rel axis cs:0,1) {(d)};
\end{axis}

\end{tikzpicture}

